An augmented Lagrangian trust-region method with inexact gradient evaluations to accelerate constrained optimization problems using model hyperreduction

We present an augmented Lagrangian trust-region method to efficiently solve constrained optimization problems governed by large-scale nonlinear systems with application to partial differential equation-constrained optimization. At each major augmented Lagrangian iteration, the expensive optimization subproblem involving the full nonlinear system is replaced by an empirical quadrature-based hyperreduced model constructed on-the-fly. To ensure convergence of these inexact augmented Lagrangian subproblems, we develop a bound-constrained trust-region method that allows for inexact gradient evaluations, and specialize it to our specific setting that leverages hyperreduced models. This approach circumvents a traditional training phase because the models are built on-the-fly in accordance with the requirements of the trust-region convergence theory. Two numerical experiments (constrained aerodynamic shape design) demonstrate the convergence and efficiency of the proposed work. A speedup of 12.7x (for all computational costs, even costs traditionally considered "offline" such as snapshot collection and data compression) relative to a standard optimization approach that does not leverage model reduction is shown.

==> _py/inv1/final/c_hist.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
ymode=log,
xlabel={time $(s)$},
ylabel={$||\cbm_i||_\infty$}]
\addplot [mark=*, mark size=2, mark options={solid}, thick, solid, blue, mark repeat=1]
coordinates {
( 0.00000000e+00,  2.54616700e-04)
( 1.47369189e+02,  2.73712524e-05)
( 2.87925775e+02,  1.53848250e-05)
( 8.38970946e+02,  1.31854998e-05)
( 1.48994787e+03,  5.67032935e-05)
( 2.10484250e+03,  7.09083663e-06)
( 2.35755089e+03,  7.04327490e-06)
( 2.72453808e+03,  7.04244130e-06)
( 2.97720871e+03,  6.51871365e-06)
( 3.49007434e+03,  6.08827942e-06)
( 3.74687223e+03,  5.85416924e-06)
( 4.00308884e+03,  5.47921035e-06)
( 4.13878587e+03,  2.14456124e-06)
( 5.02667745e+03,  1.35636628e-07)};\label{line:ceqp}

\addplot [mark=o, mark size=2, mark options={solid}, thick, dashed, red, mark repeat=1]
coordinates {
( 0.00000000e+00,  2.54616700e-04)
( 1.55085087e+02,  2.45679873e-05)
( 3.01007928e+02,  9.27315261e-06)
( 4.46587823e+02,  1.07449936e-05)
( 1.62712662e+03,  4.93546237e-05)
( 3.46455895e+03,  7.08130954e-06)
( 4.11507004e+03,  7.04993098e-06)
( 4.76437250e+03,  7.04222540e-06)
( 5.04230921e+03,  6.60381779e-06)
( 5.69235436e+03,  6.16920708e-06)
( 6.34200166e+03,  5.80245090e-06)
( 7.36254789e+03,  5.43369718e-06)
( 7.52111548e+03,  2.08445188e-06)
( 9.04514515e+03,  1.66811241e-08)};\label{line:crom}

\addplot [thick, solid, black]
coordinates {
( 1.22896869e+02,  0.00000000e+00)
( 1.06799565e+03,  0.00000000e+00)
( 1.19932398e+03,  0.00000000e+00)
( 1.32098372e+03,  0.00000000e+00)
( 1.43812967e+03,  0.00000000e+00)
( 1.55579032e+03,  0.00000000e+00)
( 1.67342566e+03,  0.00000000e+00)
( 1.79059177e+03,  0.00000000e+00)
( 1.90739485e+03,  0.00000000e+00)
( 2.02423345e+03,  0.00000000e+00)
( 2.15015503e+03,  0.00000000e+00)
( 2.27590696e+03,  0.00000000e+00)
( 2.40070099e+03,  0.00000000e+00)
( 2.52550812e+03,  0.00000000e+00)
( 2.65012963e+03,  0.00000000e+00)
( 2.77488475e+03,  0.00000000e+00)
( 2.89962137e+03,  0.00000000e+00)
( 3.02436618e+03,  0.00000000e+00)
( 3.14893007e+03,  0.00000000e+00)
( 3.27364043e+03,  0.00000000e+00)
( 3.40191371e+03,  0.00000000e+00)
( 3.53029760e+03,  0.00000000e+00)
( 3.65853409e+03,  0.00000000e+00)
( 3.78714573e+03,  0.00000000e+00)
( 3.91624603e+03,  0.00000000e+00)
( 4.04485389e+03,  0.00000000e+00)
( 4.17345000e+03,  0.00000000e+00)
( 4.30196766e+03,  0.00000000e+00)
( 4.43051719e+03,  0.00000000e+00)
( 4.55902992e+03,  0.00000000e+00)
( 4.68753402e+03,  0.00000000e+00)
( 4.81598306e+03,  0.00000000e+00)
( 4.94449532e+03,  0.00000000e+00)
( 5.07304974e+03,  0.00000000e+00)
( 5.20145196e+03,  0.00000000e+00)
( 5.32982366e+03,  0.00000000e+00)
( 5.45817850e+03,  0.00000000e+00)
( 5.58659537e+03,  0.00000000e+00)
( 5.71509484e+03,  0.00000000e+00)
( 5.84340581e+03,  0.00000000e+00)
( 5.97170617e+03,  0.00000000e+00)
( 6.10027403e+03,  0.00000000e+00)
( 6.22872834e+03,  0.00000000e+00)
( 6.35721110e+03,  0.00000000e+00)
( 6.48555724e+03,  0.00000000e+00)
( 6.61402312e+03,  0.00000000e+00)
( 6.74229497e+03,  0.00000000e+00)
( 6.87075389e+03,  0.00000000e+00)
( 6.99912469e+03,  0.00000000e+00)
( 7.12754256e+03,  0.00000000e+00)
( 7.25607015e+03,  0.00000000e+00)
( 7.38446190e+03,  0.00000000e+00)
( 7.51286242e+03,  0.00000000e+00)
( 7.64128943e+03,  0.00000000e+00)
( 7.76971719e+03,  0.00000000e+00)
( 7.89819098e+03,  0.00000000e+00)
( 8.02663548e+03,  0.00000000e+00)
( 8.15517042e+03,  0.00000000e+00)
( 8.28362833e+03,  0.00000000e+00)
( 8.41209695e+03,  0.00000000e+00)
( 8.54052767e+03,  0.00000000e+00)
( 8.66903643e+03,  0.00000000e+00)
( 8.79734534e+03,  0.00000000e+00)
( 8.92585742e+03,  0.00000000e+00)
( 9.05433894e+03,  0.00000000e+00)
( 9.18277367e+03,  0.00000000e+00)
( 9.31124429e+03,  0.00000000e+00)
( 9.43972234e+03,  0.00000000e+00)
( 9.56822342e+03,  0.00000000e+00)
( 9.69669575e+03,  0.00000000e+00)
( 9.82517140e+03,  0.00000000e+00)
( 9.95378089e+03,  0.00000000e+00)
( 1.00821964e+04,  0.00000000e+00)
( 1.02107705e+04,  0.00000000e+00)
( 1.03392187e+04,  0.00000000e+00)
( 1.04677542e+04,  0.00000000e+00)
( 1.05962014e+04,  0.00000000e+00)
( 1.07247322e+04,  0.00000000e+00)
( 1.08532869e+04,  0.00000000e+00)
( 1.09818725e+04,  0.00000000e+00)
( 1.11103119e+04,  0.00000000e+00)
( 1.12387809e+04,  0.00000000e+00)
( 1.13672436e+04,  0.00000000e+00)
( 1.14957869e+04,  0.00000000e+00)
( 1.16243141e+04,  0.00000000e+00)
( 1.17528924e+04,  0.00000000e+00)
( 1.18813664e+04,  0.00000000e+00)
( 1.20097777e+04,  0.00000000e+00)
( 1.21383105e+04,  0.00000000e+00)
( 1.22667609e+04,  0.00000000e+00)
( 1.23951525e+04,  0.00000000e+00)
( 1.25235539e+04,  0.00000000e+00)
( 1.26520451e+04,  0.00000000e+00)
( 1.27803694e+04,  0.00000000e+00)
( 1.29090158e+04,  0.00000000e+00)
( 1.30374128e+04,  0.00000000e+00)
( 1.31658461e+04,  0.00000000e+00)
( 1.32944803e+04,  0.00000000e+00)
( 1.34184993e+04,  0.00000000e+00)
( 1.35422898e+04,  0.00000000e+00)
( 1.36709578e+04,  0.00000000e+00)
( 1.37993906e+04,  0.00000000e+00)
( 1.39278250e+04,  0.00000000e+00)
( 1.40561505e+04,  0.00000000e+00)
( 1.41845574e+04,  0.00000000e+00)
( 1.43129085e+04,  0.00000000e+00)
( 1.44412862e+04,  0.00000000e+00)
( 1.45695984e+04,  0.00000000e+00)
( 1.46980009e+04,  0.00000000e+00)
( 1.48264080e+04,  0.00000000e+00)
( 1.49549191e+04,  0.00000000e+00)
( 1.50833869e+04,  0.00000000e+00)
( 1.52121715e+04,  0.00000000e+00)
( 1.53405770e+04,  0.00000000e+00)
( 1.54693184e+04,  0.00000000e+00)
( 1.55975756e+04,  0.00000000e+00)
( 1.57221539e+04,  0.00000000e+00)
( 1.58469055e+04,  0.00000000e+00)
( 1.59717817e+04,  0.00000000e+00)
( 1.60965048e+04,  0.00000000e+00)
( 1.62212168e+04,  0.00000000e+00)
( 1.63460100e+04,  0.00000000e+00)
( 1.64707656e+04,  0.00000000e+00)
( 1.65955451e+04,  0.00000000e+00)
( 1.67202874e+04,  0.00000000e+00)
( 1.68451763e+04,  0.00000000e+00)
( 1.69723014e+04,  0.00000000e+00)
( 1.70972224e+04,  0.00000000e+00)
( 1.72221524e+04,  0.00000000e+00)
( 1.73470224e+04,  0.00000000e+00)
( 1.74719131e+04,  0.00000000e+00)
( 1.75967376e+04,  0.00000000e+00)
( 1.77215688e+04,  0.00000000e+00)
( 1.78463554e+04,  0.00000000e+00)
( 1.79712058e+04,  0.00000000e+00)
( 1.80961199e+04,  0.00000000e+00)
( 1.82209204e+04,  0.00000000e+00)
( 1.83457442e+04,  0.00000000e+00)
( 1.84706531e+04,  0.00000000e+00)
( 1.85954944e+04,  0.00000000e+00)
( 1.87203265e+04,  0.00000000e+00)
( 1.88452312e+04,  0.00000000e+00)
( 1.89702388e+04,  0.00000000e+00)
( 1.90951339e+04,  0.00000000e+00)
( 1.92200679e+04,  0.00000000e+00)
( 1.93448846e+04,  0.00000000e+00)
( 1.94697814e+04,  0.00000000e+00)
( 1.95946793e+04,  0.00000000e+00)
( 1.97195555e+04,  0.00000000e+00)
( 1.98443776e+04,  0.00000000e+00)
( 1.99691652e+04,  0.00000000e+00)
( 2.00940032e+04,  0.00000000e+00)
( 2.02188574e+04,  0.00000000e+00)
( 2.03439381e+04,  0.00000000e+00)
( 2.04688459e+04,  0.00000000e+00)};\label{line:chdm}

\end{axis}
\end{tikzpicture}

==> _py/inv1/final/f_hist.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
ymode=log,
xlabel={time $(s)$},
ylabel={$j_i$}]
\addplot [mark=*, mark size=2, mark options={solid}, thick, solid, blue, mark repeat=1]
coordinates {
( 0.00000000e+00,  3.22557827e-03)
( 1.47369189e+02,  1.84513119e-04)
( 2.87925775e+02,  8.89305541e-05)
( 8.38970946e+02,  2.82500267e-05)
( 1.48994787e+03,  6.72525521e-07)
( 2.10484250e+03,  6.40094442e-11)
( 2.35755089e+03,  6.45858760e-12)
( 2.72453808e+03,  6.48917813e-12)
( 2.97720871e+03,  1.30282149e-09)
( 3.49007434e+03,  3.59256693e-09)
( 3.74687223e+03,  5.42489470e-09)
( 4.00308884e+03,  9.32367131e-09)
( 4.13878587e+03,  1.30193105e-07)
( 5.02667745e+03,  2.08142929e-07)};\label{line:feqp}

\addplot [mark=o, mark size=2, mark options={solid}, thick, dashed, red, mark repeat=1]
coordinates {
( 0.00000000e+00,  3.22557827e-03)
( 1.55085087e+02,  1.81478846e-04)
( 3.01007928e+02,  3.35389161e-05)
( 4.46587823e+02,  2.65888646e-05)
( 1.62712662e+03,  1.42694492e-07)
( 3.46455895e+03,  2.89171265e-11)
( 4.11507004e+03,  8.30252730e-12)
( 4.76437250e+03,  6.19468777e-12)
( 5.04230921e+03,  8.39195064e-10)
( 5.69235436e+03,  2.94533122e-09)
( 6.34200166e+03,  5.85110830e-09)
( 7.36254789e+03,  9.81966315e-09)
( 7.52111548e+03,  1.32457320e-07)
( 9.04514515e+03,  2.04686549e-07)};\label{line:from}

\addplot [thick, solid, black]
coordinates {
( 1.22896869e+02,  3.22557827e-03)
( 1.06799565e+03,  1.90546969e-04)
( 1.19932398e+03,  1.28867972e-04)
( 1.32098372e+03,  1.09043901e-04)
( 1.43812967e+03,  6.12303064e-04)
( 1.55579032e+03,  4.47296750e-04)
( 1.67342566e+03,  3.92956542e-04)
( 1.79059177e+03,  3.76058934e-04)
( 1.90739485e+03,  3.84816272e-04)
( 2.02423345e+03,  3.94022032e-04)
( 2.15015503e+03,  1.89018700e-04)
( 2.27590696e+03,  1.01839033e-04)
( 2.40070099e+03,  8.96532613e-05)
( 2.52550812e+03,  7.79420657e-05)
( 2.65012963e+03,  7.98990001e-05)
( 2.77488475e+03,  8.14942580e-05)
( 2.89962137e+03,  8.21747456e-05)
( 3.02436618e+03,  8.18450639e-05)
( 3.14893007e+03,  8.13326522e-05)
( 3.27364043e+03,  3.70506303e-05)
( 3.40191371e+03,  2.26126294e-05)
( 3.53029760e+03,  2.13233091e-05)
( 3.65853409e+03,  2.07631477e-05)
( 3.78714573e+03,  2.00824867e-05)
( 3.91624603e+03,  1.98057092e-05)
( 4.04485389e+03,  1.97751158e-05)
( 4.17345000e+03,  1.97761299e-05)
( 4.30196766e+03,  1.97188580e-05)
( 4.43051719e+03,  1.95842981e-05)
( 4.55902992e+03,  1.94203818e-05)
( 4.68753402e+03,  1.93061270e-05)
( 4.81598306e+03,  1.92423801e-05)
( 4.94449532e+03,  1.91806371e-05)
( 5.07304974e+03,  1.91092850e-05)
( 5.20145196e+03,  1.90348185e-05)
( 5.32982366e+03,  1.89653850e-05)
( 5.45817850e+03,  1.88984172e-05)
( 5.58659537e+03,  1.88221660e-05)
( 5.71509484e+03,  1.87292359e-05)
( 5.84340581e+03,  1.86381189e-05)
( 5.97170617e+03,  1.85763509e-05)
( 6.10027403e+03,  1.85407756e-05)
( 6.22872834e+03,  1.85039044e-05)
( 6.35721110e+03,  1.84536106e-05)
( 6.48555724e+03,  1.83975264e-05)
( 6.61402312e+03,  1.83540647e-05)
( 6.74229497e+03,  1.83318501e-05)
( 6.87075389e+03,  1.83187152e-05)
( 6.99912469e+03,  1.83040206e-05)
( 7.12754256e+03,  1.82898208e-05)
( 7.25607015e+03,  1.82818175e-05)
( 7.38446190e+03,  9.32098228e-06)
( 7.51286242e+03,  6.37991159e-06)
( 7.64128943e+03,  6.13775475e-06)
( 7.76971719e+03,  6.11444171e-06)
( 7.89819098e+03,  6.07066532e-06)
( 8.02663548e+03,  6.04111352e-06)
( 8.15517042e+03,  6.00590301e-06)
( 8.28362833e+03,  5.98041099e-06)
( 8.41209695e+03,  5.97177719e-06)
( 8.54052767e+03,  5.97139362e-06)
( 8.66903643e+03,  5.97127575e-06)
( 8.79734534e+03,  5.96994879e-06)
( 8.92585742e+03,  5.96648286e-06)
( 9.05433894e+03,  5.96250257e-06)
( 9.18277367e+03,  5.95947355e-06)
( 9.31124429e+03,  5.95669307e-06)
( 9.43972234e+03,  5.95185346e-06)
( 9.56822342e+03,  5.94173936e-06)
( 9.69669575e+03,  5.91824248e-06)
( 9.82517140e+03,  5.86526970e-06)
( 9.95378089e+03,  5.76293262e-06)
( 1.00821964e+04,  5.62778111e-06)
( 1.02107705e+04,  5.53847387e-06)
( 1.03392187e+04,  5.51585165e-06)
( 1.04677542e+04,  5.51291692e-06)
( 1.05962014e+04,  5.51108248e-06)
( 1.07247322e+04,  5.50463262e-06)
( 1.08532869e+04,  5.48991815e-06)
( 1.09818725e+04,  5.45197619e-06)
( 1.11103119e+04,  5.36725677e-06)
( 1.12387809e+04,  5.20558513e-06)
( 1.13672436e+04,  4.99203282e-06)
( 1.14957869e+04,  4.83205107e-06)
( 1.16243141e+04,  4.77476314e-06)
( 1.17528924e+04,  4.76584050e-06)
( 1.18813664e+04,  2.70149687e-06)
( 1.20097777e+04,  2.01025378e-06)
( 1.21383105e+04,  1.94281879e-06)
( 1.22667609e+04,  1.94105764e-06)
( 1.23951525e+04,  1.94064423e-06)
( 1.25235539e+04,  1.94060670e-06)
( 1.26520451e+04,  1.94045836e-06)
( 1.27803694e+04,  1.93980548e-06)
( 1.29090158e+04,  1.93765860e-06)
( 1.30374128e+04,  1.93182884e-06)
( 1.31658461e+04,  1.91743699e-06)
( 1.32944803e+04,  1.88736905e-06)
( 1.34184993e+04,  1.84127143e-06)
( 1.35422898e+04,  1.79908794e-06)
( 1.36709578e+04,  1.77843070e-06)
( 1.37993906e+04,  1.77267107e-06)
( 1.39278250e+04,  1.77157791e-06)
( 1.40561505e+04,  1.77096941e-06)
( 1.41845574e+04,  1.77028186e-06)
( 1.43129085e+04,  1.76949190e-06)
( 1.44412862e+04,  1.76805255e-06)
( 1.45695984e+04,  1.76480416e-06)
( 1.46980009e+04,  1.75672924e-06)
( 1.48264080e+04,  1.73666511e-06)
( 1.49549191e+04,  1.68920763e-06)
( 1.50833869e+04,  1.59143414e-06)
( 1.52121715e+04,  1.44350067e-06)
( 1.53405770e+04,  1.32232732e-06)
( 1.54693184e+04,  1.28537112e-06)
( 1.55975756e+04,  1.28088636e-06)
( 1.57221539e+04,  6.83353405e-07)
( 1.58469055e+04,  5.13488366e-07)
( 1.59717817e+04,  4.99008537e-07)
( 1.60965048e+04,  4.98828404e-07)
( 1.62212168e+04,  4.98851118e-07)
( 1.63460100e+04,  4.98860162e-07)
( 1.64707656e+04,  4.98858233e-07)
( 1.65955451e+04,  4.98838987e-07)
( 1.67202874e+04,  4.98780515e-07)
( 1.68451763e+04,  4.98627699e-07)
( 1.69723014e+04,  4.98227827e-07)
( 1.70972224e+04,  4.97206058e-07)
( 1.72221524e+04,  4.94681163e-07)
( 1.73470224e+04,  4.88993219e-07)
( 1.74719131e+04,  4.78703221e-07)
( 1.75967376e+04,  4.67170930e-07)
( 1.77215688e+04,  4.62137871e-07)
( 1.78463554e+04,  4.62507994e-07)
( 1.79712058e+04,  4.63122300e-07)
( 1.80961199e+04,  4.63251576e-07)
( 1.82209204e+04,  3.02992888e-07)
( 1.83457442e+04,  2.66665103e-07)
( 1.84706531e+04,  2.65321851e-07)
( 1.85954944e+04,  2.65318132e-07)
( 1.87203265e+04,  2.22583020e-07)
( 1.88452312e+04,  2.18314940e-07)
( 1.89702388e+04,  2.18300854e-07)
( 1.90951339e+04,  2.08514943e-07)
( 1.92200679e+04,  2.08265910e-07)
( 1.93448846e+04,  2.08265929e-07)
( 1.94697814e+04,  2.08265943e-07)
( 1.95946793e+04,  2.06237591e-07)
( 1.97195555e+04,  2.06226558e-07)
( 1.98443776e+04,  2.06226560e-07)
( 1.99691652e+04,  2.05817745e-07)
( 2.00940032e+04,  2.05817308e-07)
( 2.02188574e+04,  2.05817308e-07)
( 2.03439381e+04,  2.05735419e-07)
( 2.04688459e+04,  2.05735402e-07)};\label{line:fhdm}

\end{axis}
\end{tikzpicture}

==> _py/inv1/param_factor/c_hist.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
ymode=log,
xlabel={time $(s)$},
ylabel={$||\cbm_i||_\infty$}]
\addplot [mark=*, mark size=2, mark options={solid}, thick, solid, blue, mark repeat=1]
coordinates {
( 0.00000000e+00,  2.54616700e-04)
( 1.46714107e+02,  2.73712524e-05)
( 2.86712636e+02,  1.53848250e-05)
( 8.37328408e+02,  1.31854998e-05)
( 1.48689723e+03,  5.67032935e-05)
( 2.10009673e+03,  7.09083663e-06)
( 2.35143923e+03,  7.04327490e-06)
( 2.71593949e+03,  7.04244130e-06)
( 3.61208128e+03,  6.95997978e-06)
( 3.86323702e+03,  6.84775994e-06)
( 4.11138794e+03,  6.77247666e-06)
( 4.66517533e+03,  6.70836728e-06)
( 4.91444585e+03,  6.00666705e-06)
( 5.42422193e+03,  5.25398008e-06)
( 5.63071480e+03,  4.72363180e-06)
( 5.76825923e+03,  2.91323975e-06)
( 6.77684992e+03,  9.53474320e-07)};\label{line:cp10f10}

\addplot [mark=*, mark size=2, mark options={solid}, thick, dashed, red, mark repeat=1]
coordinates {
( 0.00000000e+00,  2.54616700e-04)
( 1.47369189e+02,  2.73712524e-05)
( 2.87925775e+02,  1.53848250e-05)
( 8.38970946e+02,  1.31854998e-05)
( 1.48994787e+03,  5.67032935e-05)
( 2.10484250e+03,  7.09083663e-06)
( 2.35755089e+03,  7.04327490e-06)
( 2.72453808e+03,  7.04244130e-06)
( 2.97720871e+03,  6.51871365e-06)
( 3.49007434e+03,  6.08827942e-06)
( 3.74687223e+03,  5.85416924e-06)
( 4.00308884e+03,  5.47921035e-06)
( 4.13878587e+03,  2.14456124e-06)
( 5.02667745e+03,  1.35636628e-07)};\label{line:cp10f50}

\addplot [mark=*, mark size=2, mark options={solid}, thick, dotted, green, mark repeat=1]
coordinates {
( 0.00000000e+00,  2.54616700e-04)
( 1.42828634e+02,  2.73712524e-05)
( 2.79765620e+02,  1.53848250e-05)
( 8.25034401e+02,  1.31854998e-05)
( 1.47270534e+03,  5.67032935e-05)
( 2.08946114e+03,  7.09083663e-06)
( 2.34230054e+03,  7.04327490e-06)
( 2.70551556e+03,  7.04244130e-06)
( 2.86776991e+03,  6.22843768e-06)
( 3.38326011e+03,  5.53315053e-06)
( 3.56017337e+03,  4.90783001e-06)
( 6.68591659e+03,  4.55532977e-07)};\label{line:cp10f100}

\addplot [mark=o, mark size=2, mark options={solid}, thick, solid, violet, mark repeat=1]
coordinates {
( 0.00000000e+00,  2.54616700e-04)
( 1.41572842e+02,  2.90695596e-05)
( 1.83818775e+03,  1.66885503e-05)
( 2.67781491e+03,  4.58074502e-05)
( 3.57844457e+03,  7.21979122e-06)
( 5.41504202e+03,  7.05866858e-06)
( 5.66426050e+03,  6.82524837e-06)
( 6.16231518e+03,  6.57386815e-06)
( 6.68366787e+03,  6.37269869e-06)
( 7.21102459e+03,  6.18598896e-06)
( 7.38495113e+03,  4.96466404e-06)
( 7.87791952e+03,  3.80537251e-06)
( 8.10400183e+03,  2.88865043e-06)
( 8.24109074e+03,  1.28203428e-06)
( 8.82422869e+03,  1.14674853e-07)};\label{line:cp25f10}

\addplot [mark=o, mark size=2, mark options={solid}, thick, dashed, cyan, mark repeat=1]
coordinates {
( 0.00000000e+00,  2.54616700e-04)
( 1.42825755e+02,  2.90695596e-05)
( 1.84723594e+03,  1.66885503e-05)
( 2.68786462e+03,  4.58074502e-05)
( 3.59113612e+03,  7.21979122e-06)
( 5.43022353e+03,  7.05866858e-06)
( 5.58519279e+03,  6.06996049e-06)
( 6.09957146e+03,  5.20580351e-06)
( 6.53062721e+03,  4.46960902e-06)
( 7.14016746e+03,  7.16576586e-07)
( 7.28079319e+03,  9.41399180e-08)};\label{line:cp25f50}

\addplot [mark=o, mark size=2, mark options={solid}, thick, dotted, purple, mark repeat=1]
coordinates {
( 0.00000000e+00,  2.54616700e-04)
( 1.42487317e+02,  2.90695596e-05)
( 1.84681471e+03,  1.66885503e-05)
( 2.68683970e+03,  4.58074502e-05)
( 3.58936366e+03,  7.21979122e-06)
( 5.43001620e+03,  7.05866858e-06)
( 5.58957634e+03,  5.46685493e-06)
( 6.01056160e+03,  3.99653419e-06)
( 6.44145278e+03,  3.14113655e-06)
( 7.02723558e+03,  1.68890161e-07)};\label{line:cp25f100}

\addplot [mark=diamond, mark size=2, mark options={solid}, thick, solid, orange, mark repeat=1]
coordinates {
( 0.00000000e+00,  2.54616700e-04)
( 1.42967969e+02,  2.85334267e-05)
( 8.73039104e+02,  2.35632431e-05)
( 9.12233386e+03,  7.04043256e-06)
( 1.03282738e+04,  7.03661031e-06)
( 1.11045941e+04,  6.93976985e-06)
( 1.13602848e+04,  6.60806286e-06)
( 1.18212512e+04,  6.15312722e-06)
( 1.23344962e+04,  5.75615798e-06)
( 1.29626104e+04,  5.43357780e-06)
( 1.31273082e+04,  3.79890006e-06)
( 1.37385700e+04,  2.35972937e-06)
( 1.43533638e+04,  1.46805038e-06)
( 1.44893622e+04,  4.98014999e-07)
( 1.55097409e+04,  4.55950894e-08)};\label{line:cp50f10}

\addplot [mark=diamond, mark size=2, mark options={solid}, thick, dashed, magenta, mark repeat=1]
coordinates {
( 0.00000000e+00,  2.54616700e-04)
( 1.43394710e+02,  2.85334267e-05)
( 8.76764153e+02,  2.35632431e-05)
( 9.13357709e+03,  7.04043256e-06)
( 1.03384998e+04,  7.03661031e-06)
( 1.11152419e+04,  6.93976985e-06)
( 1.12778003e+04,  5.32590141e-06)
( 1.17028287e+04,  3.92259433e-06)
( 1.21157427e+04,  3.17072404e-06)
( 1.34795779e+04,  2.97627530e-07)};\label{line:cp50f50}

\addplot [mark=diamond, mark size=2, mark options={solid}, thick, dotted, black, mark repeat=1]
coordinates {
( 0.00000000e+00,  2.54616700e-04)
( 1.42910475e+02,  2.85334267e-05)
( 8.71232093e+02,  2.35632431e-05)
( 9.10954899e+03,  7.04043256e-06)
( 1.03192687e+04,  7.03661031e-06)
( 1.10974223e+04,  6.93976985e-06)
( 1.12433373e+04,  4.72166088e-06)
( 1.16651695e+04,  2.58922673e-06)
( 1.20989925e+04,  1.70091554e-06)
( 1.26261195e+04,  5.44778429e-08)};\label{line:cp50f100}

\end{axis}
\end{tikzpicture}

==> _py/inv1/param_factor/f_hist.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
ymode=log,
xlabel={time $(s)$},
ylabel={$j_i$}]
\addplot [mark=*, mark size=2, mark options={solid}, thick, solid, blue, mark repeat=1]
coordinates {
( 0.00000000e+00,  3.22557827e-03)
( 1.46714107e+02,  1.84513119e-04)
( 2.86712636e+02,  8.89305541e-05)
( 8.37328408e+02,  2.82500267e-05)
( 1.48689723e+03,  6.72525521e-07)
( 2.10009673e+03,  6.40094442e-11)
( 2.35143923e+03,  6.45858760e-12)
( 2.71593949e+03,  6.48917813e-12)
( 3.61208128e+03,  4.89244915e-11)
( 3.86323702e+03,  1.91828034e-10)
( 4.11138794e+03,  3.34897312e-10)
( 4.66517533e+03,  4.93058950e-10)
( 4.91444585e+03,  4.32928454e-09)
( 5.42422193e+03,  1.22560421e-08)
( 5.63071480e+03,  2.06424577e-08)
( 5.76825923e+03,  7.54744842e-08)
( 6.77684992e+03,  1.50864794e-07)};\label{line:fp10f10}

\addplot [mark=*, mark size=2, mark options={solid}, thick, dashed, red, mark repeat=1]
coordinates {
( 0.00000000e+00,  3.22557827e-03)
( 1.47369189e+02,  1.84513119e-04)
( 2.87925775e+02,  8.89305541e-05)
( 8.38970946e+02,  2.82500267e-05)
( 1.48994787e+03,  6.72525521e-07)
( 2.10484250e+03,  6.40094442e-11)
( 2.35755089e+03,  6.45858760e-12)
( 2.72453808e+03,  6.48917813e-12)
( 2.97720871e+03,  1.30282149e-09)
( 3.49007434e+03,  3.59256693e-09)
( 3.74687223e+03,  5.42489470e-09)
( 4.00308884e+03,  9.32367131e-09)
( 4.13878587e+03,  1.30193105e-07)
( 5.02667745e+03,  2.08142929e-07)};\label{line:fp10f50}

\addplot [mark=*, mark size=2, mark options={solid}, thick, dotted, green, mark repeat=1]
coordinates {
( 0.00000000e+00,  3.22557827e-03)
( 1.42828634e+02,  1.84513119e-04)
( 2.79765620e+02,  8.89305541e-05)
( 8.25034401e+02,  2.82500267e-05)
( 1.47270534e+03,  6.72525521e-07)
( 2.08946114e+03,  6.40094442e-11)
( 2.34230054e+03,  6.45858760e-12)
( 2.70551556e+03,  6.48917813e-12)
( 2.86776991e+03,  2.76800772e-09)
( 3.38326011e+03,  8.75630150e-09)
( 3.56017337e+03,  1.75400530e-08)
( 6.68591659e+03,  1.78571146e-07)};\label{line:fp10f100}

\addplot [mark=o, mark size=2, mark options={solid}, thick, solid, violet, mark repeat=1]
coordinates {
( 0.00000000e+00,  3.22557827e-03)
( 1.41572842e+02,  1.88780608e-04)
( 1.83818775e+03,  3.85392465e-05)
( 2.67781491e+03,  1.31036762e-07)
( 3.57844457e+03,  3.31556075e-10)
( 5.41504202e+03,  3.97216508e-11)
( 5.66426050e+03,  2.28546700e-10)
( 6.16231518e+03,  8.94476499e-10)
( 6.68366787e+03,  1.78694199e-09)
( 7.21102459e+03,  2.82945431e-09)
( 7.38495113e+03,  1.70236559e-08)
( 7.87791952e+03,  4.23080841e-08)
( 8.10400183e+03,  6.77755722e-08)
( 8.24109074e+03,  1.41202866e-07)
( 8.82422869e+03,  1.98650017e-07)};\label{line:fp25f10}

\addplot [mark=o, mark size=2, mark options={solid}, thick, dashed, cyan, mark repeat=1]
coordinates {
( 0.00000000e+00,  3.22557827e-03)
( 1.42825755e+02,  1.88780608e-04)
( 1.84723594e+03,  3.85392465e-05)
( 2.68786462e+03,  1.31036762e-07)
( 3.59113612e+03,  3.31556075e-10)
( 5.43022353e+03,  3.97216508e-11)
( 5.58519279e+03,  4.06555733e-09)
( 6.09957146e+03,  1.28856271e-08)
( 6.53062721e+03,  2.56119132e-08)
( 7.14016746e+03,  1.70646995e-07)
( 7.28079319e+03,  2.06154135e-07)};\label{line:fp25f50}

\addplot [mark=o, mark size=2, mark options={solid}, thick, dotted, purple, mark repeat=1]
coordinates {
( 0.00000000e+00,  3.22557827e-03)
( 1.42487317e+02,  1.88780608e-04)
( 1.84681471e+03,  3.85392465e-05)
( 2.68683970e+03,  1.31036762e-07)
( 3.58936366e+03,  3.31556075e-10)
( 5.43001620e+03,  3.97216508e-11)
( 5.58957634e+03,  1.04332880e-08)
( 6.01056160e+03,  3.58165812e-08)
( 6.44145278e+03,  5.96925278e-08)
( 7.02723558e+03,  1.98505012e-07)};\label{line:fp25f100}

\addplot [mark=diamond, mark size=2, mark options={solid}, thick, solid, orange, mark repeat=1]
coordinates {
( 0.00000000e+00,  3.22557827e-03)
( 1.42967969e+02,  1.86342345e-04)
( 8.73039104e+02,  2.30703952e-06)
( 9.12233386e+03,  1.13465492e-10)
( 1.03282738e+04,  9.85995789e-11)
( 1.11045941e+04,  1.26783635e-10)
( 1.13602848e+04,  8.83541164e-10)
( 1.18212512e+04,  3.07108651e-09)
( 1.23344962e+04,  6.37055437e-09)
( 1.29626104e+04,  9.82418789e-09)
( 1.31273082e+04,  4.18695462e-08)
( 1.37385700e+04,  8.96666081e-08)
( 1.43533638e+04,  1.25225387e-07)
( 1.44893622e+04,  1.78960606e-07)
( 1.55097409e+04,  2.08606201e-07)};\label{line:fp50f10}

\addplot [mark=diamond, mark size=2, mark options={solid}, thick, dashed, magenta, mark repeat=1]
coordinates {
( 0.00000000e+00,  3.22557827e-03)
( 1.43394710e+02,  1.86342345e-04)
( 8.76764153e+02,  2.30703952e-06)
( 9.13357709e+03,  1.13465492e-10)
( 1.03384998e+04,  9.85995789e-11)
( 1.11152419e+04,  1.26783635e-10)
( 1.12778003e+04,  1.22936755e-08)
( 1.17028287e+04,  3.84894334e-08)
( 1.21157427e+04,  5.85280498e-08)
( 1.34795779e+04,  1.88786069e-07)};\label{line:fp50f50}

\addplot [mark=diamond, mark size=2, mark options={solid}, thick, dotted, black, mark repeat=1]
coordinates {
( 0.00000000e+00,  3.22557827e-03)
( 1.42910475e+02,  1.86342345e-04)
( 8.71232093e+02,  2.30703952e-06)
( 9.10954899e+03,  1.13465492e-10)
( 1.03192687e+04,  9.85995789e-11)
( 1.10974223e+04,  1.26783635e-10)
( 1.12433373e+04,  2.75512855e-08)
( 1.16651695e+04,  7.83838452e-08)
( 1.20989925e+04,  1.14656227e-07)
( 1.26261195e+04,  2.04377384e-07)};\label{line:fp50f100}

\addplot [thick, solid, black]
coordinates {
( 1.22896869e+02,  3.22557827e-03)
( 1.06799565e+03,  1.90546969e-04)
( 1.19932398e+03,  1.28867972e-04)
( 1.32098372e+03,  1.09043901e-04)
( 1.43812967e+03,  6.12303064e-04)
( 1.55579032e+03,  4.47296750e-04)
( 1.67342566e+03,  3.92956542e-04)
( 1.79059177e+03,  3.76058934e-04)
( 1.90739485e+03,  3.84816272e-04)
( 2.02423345e+03,  3.94022032e-04)
( 2.15015503e+03,  1.89018700e-04)
( 2.27590696e+03,  1.01839033e-04)
( 2.40070099e+03,  8.96532613e-05)
( 2.52550812e+03,  7.79420657e-05)
( 2.65012963e+03,  7.98990001e-05)
( 2.77488475e+03,  8.14942580e-05)
( 2.89962137e+03,  8.21747456e-05)
( 3.02436618e+03,  8.18450639e-05)
( 3.14893007e+03,  8.13326522e-05)
( 3.27364043e+03,  3.70506303e-05)
( 3.40191371e+03,  2.26126294e-05)
( 3.53029760e+03,  2.13233091e-05)
( 3.65853409e+03,  2.07631477e-05)
( 3.78714573e+03,  2.00824867e-05)
( 3.91624603e+03,  1.98057092e-05)
( 4.04485389e+03,  1.97751158e-05)
( 4.17345000e+03,  1.97761299e-05)
( 4.30196766e+03,  1.97188580e-05)
( 4.43051719e+03,  1.95842981e-05)
( 4.55902992e+03,  1.94203818e-05)
( 4.68753402e+03,  1.93061270e-05)
( 4.81598306e+03,  1.92423801e-05)
( 4.94449532e+03,  1.91806371e-05)
( 5.07304974e+03,  1.91092850e-05)
( 5.20145196e+03,  1.90348185e-05)
( 5.32982366e+03,  1.89653850e-05)
( 5.45817850e+03,  1.88984172e-05)
( 5.58659537e+03,  1.88221660e-05)
( 5.71509484e+03,  1.87292359e-05)
( 5.84340581e+03,  1.86381189e-05)
( 5.97170617e+03,  1.85763509e-05)
( 6.10027403e+03,  1.85407756e-05)
( 6.22872834e+03,  1.85039044e-05)
( 6.35721110e+03,  1.84536106e-05)
( 6.48555724e+03,  1.83975264e-05)
( 6.61402312e+03,  1.83540647e-05)
( 6.74229497e+03,  1.83318501e-05)
( 6.87075389e+03,  1.83187152e-05)
( 6.99912469e+03,  1.83040206e-05)
( 7.12754256e+03,  1.82898208e-05)
( 7.25607015e+03,  1.82818175e-05)
( 7.38446190e+03,  9.32098228e-06)
( 7.51286242e+03,  6.37991159e-06)
( 7.64128943e+03,  6.13775475e-06)
( 7.76971719e+03,  6.11444171e-06)
( 7.89819098e+03,  6.07066532e-06)
( 8.02663548e+03,  6.04111352e-06)
( 8.15517042e+03,  6.00590301e-06)
( 8.28362833e+03,  5.98041099e-06)
( 8.41209695e+03,  5.97177719e-06)
( 8.54052767e+03,  5.97139362e-06)
( 8.66903643e+03,  5.97127575e-06)
( 8.79734534e+03,  5.96994879e-06)
( 8.92585742e+03,  5.96648286e-06)
( 9.05433894e+03,  5.96250257e-06)
( 9.18277367e+03,  5.95947355e-06)
( 9.31124429e+03,  5.95669307e-06)
( 9.43972234e+03,  5.95185346e-06)
( 9.56822342e+03,  5.94173936e-06)
( 9.69669575e+03,  5.91824248e-06)
( 9.82517140e+03,  5.86526970e-06)
( 9.95378089e+03,  5.76293262e-06)
( 1.00821964e+04,  5.62778111e-06)
( 1.02107705e+04,  5.53847387e-06)
( 1.03392187e+04,  5.51585165e-06)
( 1.04677542e+04,  5.51291692e-06)
( 1.05962014e+04,  5.51108248e-06)
( 1.07247322e+04,  5.50463262e-06)
( 1.08532869e+04,  5.48991815e-06)
( 1.09818725e+04,  5.45197619e-06)
( 1.11103119e+04,  5.36725677e-06)
( 1.12387809e+04,  5.20558513e-06)
( 1.13672436e+04,  4.99203282e-06)
( 1.14957869e+04,  4.83205107e-06)
( 1.16243141e+04,  4.77476314e-06)
( 1.17528924e+04,  4.76584050e-06)
( 1.18813664e+04,  2.70149687e-06)
( 1.20097777e+04,  2.01025378e-06)
( 1.21383105e+04,  1.94281879e-06)
( 1.22667609e+04,  1.94105764e-06)
( 1.23951525e+04,  1.94064423e-06)
( 1.25235539e+04,  1.94060670e-06)
( 1.26520451e+04,  1.94045836e-06)
( 1.27803694e+04,  1.93980548e-06)
( 1.29090158e+04,  1.93765860e-06)
( 1.30374128e+04,  1.93182884e-06)
( 1.31658461e+04,  1.91743699e-06)
( 1.32944803e+04,  1.88736905e-06)
( 1.34184993e+04,  1.84127143e-06)
( 1.35422898e+04,  1.79908794e-06)
( 1.36709578e+04,  1.77843070e-06)
( 1.37993906e+04,  1.77267107e-06)
( 1.39278250e+04,  1.77157791e-06)
( 1.40561505e+04,  1.77096941e-06)
( 1.41845574e+04,  1.77028186e-06)
( 1.43129085e+04,  1.76949190e-06)
( 1.44412862e+04,  1.76805255e-06)
( 1.45695984e+04,  1.76480416e-06)
( 1.46980009e+04,  1.75672924e-06)
( 1.48264080e+04,  1.73666511e-06)
( 1.49549191e+04,  1.68920763e-06)
( 1.50833869e+04,  1.59143414e-06)
( 1.52121715e+04,  1.44350067e-06)
( 1.53405770e+04,  1.32232732e-06)
( 1.54693184e+04,  1.28537112e-06)
( 1.55975756e+04,  1.28088636e-06)
( 1.57221539e+04,  6.83353405e-07)
( 1.58469055e+04,  5.13488366e-07)
( 1.59717817e+04,  4.99008537e-07)
( 1.60965048e+04,  4.98828404e-07)
( 1.62212168e+04,  4.98851118e-07)
( 1.63460100e+04,  4.98860162e-07)
( 1.64707656e+04,  4.98858233e-07)
( 1.65955451e+04,  4.98838987e-07)
( 1.67202874e+04,  4.98780515e-07)
( 1.68451763e+04,  4.98627699e-07)
( 1.69723014e+04,  4.98227827e-07)
( 1.70972224e+04,  4.97206058e-07)
( 1.72221524e+04,  4.94681163e-07)
( 1.73470224e+04,  4.88993219e-07)
( 1.74719131e+04,  4.78703221e-07)
( 1.75967376e+04,  4.67170930e-07)
( 1.77215688e+04,  4.62137871e-07)
( 1.78463554e+04,  4.62507994e-07)
( 1.79712058e+04,  4.63122300e-07)
( 1.80961199e+04,  4.63251576e-07)
( 1.82209204e+04,  3.02992888e-07)
( 1.83457442e+04,  2.66665103e-07)
( 1.84706531e+04,  2.65321851e-07)
( 1.85954944e+04,  2.65318132e-07)
( 1.87203265e+04,  2.22583020e-07)
( 1.88452312e+04,  2.18314940e-07)
( 1.89702388e+04,  2.18300854e-07)
( 1.90951339e+04,  2.08514943e-07)
( 1.92200679e+04,  2.08265910e-07)
( 1.93448846e+04,  2.08265929e-07)
( 1.94697814e+04,  2.08265943e-07)
( 1.95946793e+04,  2.06237591e-07)
( 1.97195555e+04,  2.06226558e-07)
( 1.98443776e+04,  2.06226560e-07)
( 1.99691652e+04,  2.05817745e-07)
( 2.00940032e+04,  2.05817308e-07)
( 2.02188574e+04,  2.05817308e-07)
( 2.03439381e+04,  2.05735419e-07)
( 2.04688459e+04,  2.05735402e-07)};\label{line:fhdm}

\end{axis}
\end{tikzpicture}

==> _py/inv1/snapsz/c_hist.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
ymode=log,
xlabel={time $(s)$},
ylabel={$||\cbm_i||_\infty$}]
\addplot [mark=*, mark size=2, mark options={solid}, thick, solid, blue, mark repeat=1]
coordinates {
( 0.00000000e+00,  2.54616700e-04)
( 1.47369189e+02,  2.73712524e-05)
( 2.87925775e+02,  1.53848250e-05)
( 8.38970946e+02,  1.31854998e-05)
( 1.48994787e+03,  5.67032935e-05)
( 2.10484250e+03,  7.09083663e-06)
( 2.35755089e+03,  7.04327490e-06)
( 2.72453808e+03,  7.04244130e-06)
( 2.97720871e+03,  6.51871365e-06)
( 3.49007434e+03,  6.08827942e-06)
( 3.74687223e+03,  5.85416924e-06)
( 4.00308884e+03,  5.47921035e-06)
( 4.13878587e+03,  2.14456124e-06)
( 5.02667745e+03,  1.35636628e-07)};\label{line:csz0}

\addplot [mark=o, mark size=2, mark options={solid}, thick, solid, red, mark repeat=1]
coordinates {
( 0.00000000e+00,  2.54616700e-04)
( 1.46321237e+02,  2.73712524e-05)
( 2.86339219e+02,  1.55050204e-05)
( 8.38277865e+02,  1.33763652e-05)
( 1.63471072e+03,  8.92497861e-05)
( 2.43823247e+03,  6.78041435e-06)
( 3.31212104e+03,  7.01617786e-06)
( 3.59033168e+03,  6.98668207e-06)
( 3.87532244e+03,  6.56295602e-06)
( 4.15532890e+03,  6.19295829e-06)
( 4.43730906e+03,  5.76732365e-06)
( 4.86277361e+03,  5.43447343e-06)
( 5.00096138e+03,  2.25908295e-06)
( 5.98888312e+03,  1.23794880e-07)};\label{line:csz5}

\addplot [mark=diamond, mark size=2, mark options={solid}, thick, solid, green, mark repeat=1]
coordinates {
( 0.00000000e+00,  2.54616700e-04)
( 1.42879364e+02,  2.73712524e-05)
( 2.80377146e+02,  1.55050204e-05)
( 8.30673215e+02,  1.33763652e-05)
( 1.81849819e+03,  5.02012712e-05)
( 3.25254826e+03,  6.95953205e-06)
( 3.74853558e+03,  7.07908915e-06)
( 4.21654705e+03,  7.07506959e-06)
( 4.54995675e+03,  6.53969654e-06)
( 4.87509364e+03,  6.16472952e-06)
( 5.20331692e+03,  5.80199107e-06)
( 6.72671101e+03,  5.46468806e-06)
( 6.87181225e+03,  2.31499173e-06)
( 7.03128677e+03,  3.86697042e-07)};\label{line:csz15}

\addplot [mark=x, mark size=2, mark options={solid}, thick, solid, violet, mark repeat=1]
coordinates {
( 0.00000000e+00,  2.54616700e-04)
( 1.42859614e+02,  2.73712524e-05)
( 2.81271223e+02,  1.55050204e-05)
( 8.32085241e+02,  1.33763652e-05)
( 1.82496697e+03,  5.02012712e-05)
( 3.26602134e+03,  6.95953205e-06)
( 3.75169423e+03,  7.08511773e-06)
( 4.08279123e+03,  7.02532184e-06)
( 4.43127525e+03,  6.60881589e-06)
( 5.47287503e+03,  6.20293554e-06)
( 6.16688517e+03,  5.81060419e-06)
( 6.51848638e+03,  5.47981300e-06)
( 6.66332658e+03,  2.31831061e-06)
( 6.82749195e+03,  3.99974380e-07)};\label{line:csz20}

\end{axis}
\end{tikzpicture}

==> _py/inv1/snapsz/f_hist.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
ymode=log,
xlabel={time $(s)$},
ylabel={$j_i$}]
\addplot [mark=*, mark size=2, mark options={solid}, thick, solid, blue, mark repeat=1]
coordinates {
( 0.00000000e+00,  3.22557827e-03)
( 1.47369189e+02,  1.84513119e-04)
( 2.87925775e+02,  8.89305541e-05)
( 8.38970946e+02,  2.82500267e-05)
( 1.48994787e+03,  6.72525521e-07)
( 2.10484250e+03,  6.40094442e-11)
( 2.35755089e+03,  6.45858760e-12)
( 2.72453808e+03,  6.48917813e-12)
( 2.97720871e+03,  1.30282149e-09)
( 3.49007434e+03,  3.59256693e-09)
( 3.74687223e+03,  5.42489470e-09)
( 4.00308884e+03,  9.32367131e-09)
( 4.13878587e+03,  1.30193105e-07)
( 5.02667745e+03,  2.08142929e-07)};\label{line:fsz0}

\addplot [mark=o, mark size=2, mark options={solid}, thick, solid, red, mark repeat=1]
coordinates {
( 0.00000000e+00,  3.22557827e-03)
( 1.46321237e+02,  1.84513119e-04)
( 2.86339219e+02,  8.91544299e-05)
( 8.38277865e+02,  2.78085456e-05)
( 1.63471072e+03,  3.28727645e-07)
( 2.43823247e+03,  1.45990710e-09)
( 3.31212104e+03,  3.14662121e-11)
( 3.59033168e+03,  3.72860164e-11)
( 3.87532244e+03,  1.00790500e-09)
( 4.15532890e+03,  2.81509625e-09)
( 4.43730906e+03,  6.21632826e-09)
( 4.86277361e+03,  9.84815653e-09)
( 5.00096138e+03,  1.21616627e-07)
( 5.98888312e+03,  2.13623697e-07)};\label{line:fsz5}

\addplot [mark=diamond, mark size=2, mark options={solid}, thick, solid, green, mark repeat=1]
coordinates {
( 0.00000000e+00,  3.22557827e-03)
( 1.42879364e+02,  1.84513119e-04)
( 2.80377146e+02,  8.91544299e-05)
( 8.30673215e+02,  2.78085456e-05)
( 1.81849819e+03,  5.57476470e-07)
( 3.25254826e+03,  9.70123416e-10)
( 3.74853558e+03,  1.01131216e-10)
( 4.21654705e+03,  1.00784551e-10)
( 4.54995675e+03,  1.15549023e-09)
( 4.87509364e+03,  3.13995159e-09)
( 5.20331692e+03,  5.87990890e-09)
( 6.72671101e+03,  9.49313260e-09)
( 6.87181225e+03,  1.24377485e-07)
( 7.03128677e+03,  2.19291026e-07)};\label{line:fsz15}

\addplot [mark=x, mark size=2, mark options={solid}, thick, solid, violet, mark repeat=1]
coordinates {
( 0.00000000e+00,  3.22557827e-03)
( 1.42859614e+02,  1.84513119e-04)
( 2.81271223e+02,  8.91544299e-05)
( 8.32085241e+02,  2.78085456e-05)
( 1.82496697e+03,  5.57476470e-07)
( 3.26602134e+03,  9.70123416e-10)
( 3.75169423e+03,  9.77983684e-11)
( 4.08279123e+03,  3.12665622e-11)
( 4.43127525e+03,  8.35270851e-10)
( 5.47287503e+03,  2.72020070e-09)
( 6.16688517e+03,  5.77678583e-09)
( 6.51848638e+03,  9.29258627e-09)
( 6.66332658e+03,  1.23916272e-07)
( 6.82749195e+03,  2.17821308e-07)};\label{line:fsz20}

\addplot [thick, solid, black]
coordinates {
( 1.22896869e+02,  3.22557827e-03)
( 1.06799565e+03,  1.90546969e-04)
( 1.19932398e+03,  1.28867972e-04)
( 1.32098372e+03,  1.09043901e-04)
( 1.43812967e+03,  6.12303064e-04)
( 1.55579032e+03,  4.47296750e-04)
( 1.67342566e+03,  3.92956542e-04)
( 1.79059177e+03,  3.76058934e-04)
( 1.90739485e+03,  3.84816272e-04)
( 2.02423345e+03,  3.94022032e-04)
( 2.15015503e+03,  1.89018700e-04)
( 2.27590696e+03,  1.01839033e-04)
( 2.40070099e+03,  8.96532613e-05)
( 2.52550812e+03,  7.79420657e-05)
( 2.65012963e+03,  7.98990001e-05)
( 2.77488475e+03,  8.14942580e-05)
( 2.89962137e+03,  8.21747456e-05)
( 3.02436618e+03,  8.18450639e-05)
( 3.14893007e+03,  8.13326522e-05)
( 3.27364043e+03,  3.70506303e-05)
( 3.40191371e+03,  2.26126294e-05)
( 3.53029760e+03,  2.13233091e-05)
( 3.65853409e+03,  2.07631477e-05)
( 3.78714573e+03,  2.00824867e-05)
( 3.91624603e+03,  1.98057092e-05)
( 4.04485389e+03,  1.97751158e-05)
( 4.17345000e+03,  1.97761299e-05)
( 4.30196766e+03,  1.97188580e-05)
( 4.43051719e+03,  1.95842981e-05)
( 4.55902992e+03,  1.94203818e-05)
( 4.68753402e+03,  1.93061270e-05)
( 4.81598306e+03,  1.92423801e-05)
( 4.94449532e+03,  1.91806371e-05)
( 5.07304974e+03,  1.91092850e-05)
( 5.20145196e+03,  1.90348185e-05)
( 5.32982366e+03,  1.89653850e-05)
( 5.45817850e+03,  1.88984172e-05)
( 5.58659537e+03,  1.88221660e-05)
( 5.71509484e+03,  1.87292359e-05)
( 5.84340581e+03,  1.86381189e-05)
( 5.97170617e+03,  1.85763509e-05)
( 6.10027403e+03,  1.85407756e-05)
( 6.22872834e+03,  1.85039044e-05)
( 6.35721110e+03,  1.84536106e-05)
( 6.48555724e+03,  1.83975264e-05)
( 6.61402312e+03,  1.83540647e-05)
( 6.74229497e+03,  1.83318501e-05)
( 6.87075389e+03,  1.83187152e-05)
( 6.99912469e+03,  1.83040206e-05)
( 7.12754256e+03,  1.82898208e-05)
( 7.25607015e+03,  1.82818175e-05)
( 7.38446190e+03,  9.32098228e-06)
( 7.51286242e+03,  6.37991159e-06)
( 7.64128943e+03,  6.13775475e-06)
( 7.76971719e+03,  6.11444171e-06)
( 7.89819098e+03,  6.07066532e-06)
( 8.02663548e+03,  6.04111352e-06)
( 8.15517042e+03,  6.00590301e-06)
( 8.28362833e+03,  5.98041099e-06)
( 8.41209695e+03,  5.97177719e-06)
( 8.54052767e+03,  5.97139362e-06)
( 8.66903643e+03,  5.97127575e-06)
( 8.79734534e+03,  5.96994879e-06)
( 8.92585742e+03,  5.96648286e-06)
( 9.05433894e+03,  5.96250257e-06)
( 9.18277367e+03,  5.95947355e-06)
( 9.31124429e+03,  5.95669307e-06)
( 9.43972234e+03,  5.95185346e-06)
( 9.56822342e+03,  5.94173936e-06)
( 9.69669575e+03,  5.91824248e-06)
( 9.82517140e+03,  5.86526970e-06)
( 9.95378089e+03,  5.76293262e-06)
( 1.00821964e+04,  5.62778111e-06)
( 1.02107705e+04,  5.53847387e-06)
( 1.03392187e+04,  5.51585165e-06)
( 1.04677542e+04,  5.51291692e-06)
( 1.05962014e+04,  5.51108248e-06)
( 1.07247322e+04,  5.50463262e-06)
( 1.08532869e+04,  5.48991815e-06)
( 1.09818725e+04,  5.45197619e-06)
( 1.11103119e+04,  5.36725677e-06)
( 1.12387809e+04,  5.20558513e-06)
( 1.13672436e+04,  4.99203282e-06)
( 1.14957869e+04,  4.83205107e-06)
( 1.16243141e+04,  4.77476314e-06)
( 1.17528924e+04,  4.76584050e-06)
( 1.18813664e+04,  2.70149687e-06)
( 1.20097777e+04,  2.01025378e-06)
( 1.21383105e+04,  1.94281879e-06)
( 1.22667609e+04,  1.94105764e-06)
( 1.23951525e+04,  1.94064423e-06)
( 1.25235539e+04,  1.94060670e-06)
( 1.26520451e+04,  1.94045836e-06)
( 1.27803694e+04,  1.93980548e-06)
( 1.29090158e+04,  1.93765860e-06)
( 1.30374128e+04,  1.93182884e-06)
( 1.31658461e+04,  1.91743699e-06)
( 1.32944803e+04,  1.88736905e-06)
( 1.34184993e+04,  1.84127143e-06)
( 1.35422898e+04,  1.79908794e-06)
( 1.36709578e+04,  1.77843070e-06)
( 1.37993906e+04,  1.77267107e-06)
( 1.39278250e+04,  1.77157791e-06)
( 1.40561505e+04,  1.77096941e-06)
( 1.41845574e+04,  1.77028186e-06)
( 1.43129085e+04,  1.76949190e-06)
( 1.44412862e+04,  1.76805255e-06)
( 1.45695984e+04,  1.76480416e-06)
( 1.46980009e+04,  1.75672924e-06)
( 1.48264080e+04,  1.73666511e-06)
( 1.49549191e+04,  1.68920763e-06)
( 1.50833869e+04,  1.59143414e-06)
( 1.52121715e+04,  1.44350067e-06)
( 1.53405770e+04,  1.32232732e-06)
( 1.54693184e+04,  1.28537112e-06)
( 1.55975756e+04,  1.28088636e-06)
( 1.57221539e+04,  6.83353405e-07)
( 1.58469055e+04,  5.13488366e-07)
( 1.59717817e+04,  4.99008537e-07)
( 1.60965048e+04,  4.98828404e-07)
( 1.62212168e+04,  4.98851118e-07)
( 1.63460100e+04,  4.98860162e-07)
( 1.64707656e+04,  4.98858233e-07)
( 1.65955451e+04,  4.98838987e-07)
( 1.67202874e+04,  4.98780515e-07)
( 1.68451763e+04,  4.98627699e-07)
( 1.69723014e+04,  4.98227827e-07)
( 1.70972224e+04,  4.97206058e-07)
( 1.72221524e+04,  4.94681163e-07)
( 1.73470224e+04,  4.88993219e-07)
( 1.74719131e+04,  4.78703221e-07)
( 1.75967376e+04,  4.67170930e-07)
( 1.77215688e+04,  4.62137871e-07)
( 1.78463554e+04,  4.62507994e-07)
( 1.79712058e+04,  4.63122300e-07)
( 1.80961199e+04,  4.63251576e-07)
( 1.82209204e+04,  3.02992888e-07)
( 1.83457442e+04,  2.66665103e-07)
( 1.84706531e+04,  2.65321851e-07)
( 1.85954944e+04,  2.65318132e-07)
( 1.87203265e+04,  2.22583020e-07)
( 1.88452312e+04,  2.18314940e-07)
( 1.89702388e+04,  2.18300854e-07)
( 1.90951339e+04,  2.08514943e-07)
( 1.92200679e+04,  2.08265910e-07)
( 1.93448846e+04,  2.08265929e-07)
( 1.94697814e+04,  2.08265943e-07)
( 1.95946793e+04,  2.06237591e-07)
( 1.97195555e+04,  2.06226558e-07)
( 1.98443776e+04,  2.06226560e-07)
( 1.99691652e+04,  2.05817745e-07)
( 2.00940032e+04,  2.05817308e-07)
( 2.02188574e+04,  2.05817308e-07)
( 2.03439381e+04,  2.05735419e-07)
( 2.04688459e+04,  2.05735402e-07)};\label{line:fhdm}

\end{axis}
\end{tikzpicture}

==> _py/inv2/c_hist.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
ymode=log,
xlabel={time $(s)$},
ylabel={$||\cbm_i||_\infty$}]
\addplot [mark=*, mark size=2, mark options={solid}, thick, solid, blue, mark repeat=1]
coordinates {
( 0.00000000e+00,  4.92245076e-02)
( 1.42366350e+02,  3.04597947e-03)
( 2.81821028e+02,  2.89583483e-03)
( 7.06166995e+02,  2.88776204e-04)
( 1.32864774e+03,  7.80240696e-05)
( 1.46526193e+03,  1.62422675e-05)
( 2.06359751e+03,  4.48659223e-06)
( 2.41466996e+03,  2.46293164e-06)
( 2.78828088e+03,  2.44318826e-06)
( 3.18071673e+03,  2.41352165e-06)
( 4.47353141e+03,  2.34567615e-06)
( 4.74727183e+03,  2.31712442e-06)
( 5.90594441e+03,  2.29265963e-06)
( 6.65548103e+03,  1.64183498e-06)
( 8.79925601e+03,  4.50645321e-07)};\label{line:ceqp}

\addplot [mark=o, mark size=2, mark options={solid}, thick, dashed, red, mark repeat=1]
coordinates {
( 0.00000000e+00,  4.92245076e-02)
( 1.50092922e+02,  1.38839321e-03)
( 1.39502069e+03,  8.04289270e-04)
( 1.55368553e+03,  5.22105240e-04)
( 2.67303204e+03,  5.26255641e-05)
( 2.82341377e+03,  1.36169883e-05)
( 3.49581536e+03,  2.81027489e-06)
( 5.59314546e+03,  2.26597827e-06)
( 6.31028270e+03,  2.23266138e-06)
( 7.01971251e+03,  2.20290178e-06)
( 9.06850557e+03,  2.13998826e-06)
( 9.74981957e+03,  2.11956857e-06)
( 1.24664202e+04,  2.06766069e-06)
( 1.44490367e+04,  1.14265008e-06)
( 1.57909705e+04,  5.90603490e-07)};\label{line:crom}

\addplot [thick, solid, black]
coordinates {
( 1.20522517e+02,  4.92238491e-02)
( 5.32199104e+02,  6.34129167e-04)
( 9.73416930e+02,  1.38986238e-03)
( 1.38225005e+03,  1.69086542e-03)
( 1.75708921e+03,  1.31641827e-03)
( 2.11279769e+03,  1.02803030e-03)
( 2.44486340e+03,  7.95435898e-04)
( 2.59900820e+03,  3.36044044e-04)
( 2.73424886e+03,  0.00000000e+00)
( 3.00486638e+03,  3.39079625e-06)
( 3.27557261e+03,  4.12988300e-06)
( 3.54627025e+03,  0.00000000e+00)
( 3.69150593e+03,  0.00000000e+00)
( 3.83665927e+03,  0.00000000e+00)
( 3.97194146e+03,  0.00000000e+00)
( 4.10720774e+03,  0.00000000e+00)
( 4.24255341e+03,  0.00000000e+00)
( 4.37790063e+03,  0.00000000e+00)
( 4.51311882e+03,  0.00000000e+00)
( 4.64839181e+03,  0.00000000e+00)
( 4.91933413e+03,  0.00000000e+00)
( 5.18967063e+03,  0.00000000e+00)
( 5.46052702e+03,  0.00000000e+00)
( 5.73120948e+03,  0.00000000e+00)
( 5.86651276e+03,  0.00000000e+00)
( 6.00188972e+03,  0.00000000e+00)
( 6.13729657e+03,  0.00000000e+00)
( 6.27635712e+03,  0.00000000e+00)
( 6.41148771e+03,  0.00000000e+00)
( 6.54667105e+03,  0.00000000e+00)
( 6.68244840e+03,  0.00000000e+00)
( 6.81774087e+03,  0.00000000e+00)
( 7.08827818e+03,  0.00000000e+00)
( 7.36647373e+03,  0.00000000e+00)
( 7.50176798e+03,  0.00000000e+00)
( 7.63726169e+03,  0.00000000e+00)
( 7.76689762e+03,  0.00000000e+00)
( 7.89657504e+03,  0.00000000e+00)
( 8.02628531e+03,  0.00000000e+00)
( 8.28563602e+03,  0.00000000e+00)
( 8.41528176e+03,  0.00000000e+00)
( 8.54507285e+03,  0.00000000e+00)
( 8.67469512e+03,  0.00000000e+00)
( 8.93420524e+03,  0.00000000e+00)
( 9.19347314e+03,  0.00000000e+00)
( 9.32689034e+03,  0.00000000e+00)
( 9.46028032e+03,  0.00000000e+00)
( 9.59366215e+03,  0.00000000e+00)
( 9.72730712e+03,  0.00000000e+00)
( 9.86074618e+03,  0.00000000e+00)
( 9.99424191e+03,  0.00000000e+00)
( 1.01278043e+04,  0.00000000e+00)
( 1.02612844e+04,  0.00000000e+00)
( 1.03948596e+04,  0.00000000e+00)
( 1.05281641e+04,  0.00000000e+00)
( 1.06615438e+04,  0.00000000e+00)
( 1.07948296e+04,  0.00000000e+00)
( 1.09282149e+04,  0.00000000e+00)
( 1.10619499e+04,  0.00000000e+00)
( 1.11957658e+04,  0.00000000e+00)
( 1.13292044e+04,  0.00000000e+00)
( 1.14628252e+04,  0.00000000e+00)
( 1.15963822e+04,  0.00000000e+00)
( 1.17300700e+04,  0.00000000e+00)
( 1.18634402e+04,  0.00000000e+00)
( 1.19967929e+04,  0.00000000e+00)
( 1.21302699e+04,  0.00000000e+00)
( 1.22636936e+04,  0.00000000e+00)
( 1.23970929e+04,  0.00000000e+00)
( 1.25307601e+04,  0.00000000e+00)
( 1.26642364e+04,  0.00000000e+00)
( 1.27975555e+04,  0.00000000e+00)
( 1.29308695e+04,  0.00000000e+00)
( 1.30642617e+04,  0.00000000e+00)
( 1.31977376e+04,  0.00000000e+00)
( 1.33311143e+04,  0.00000000e+00)
( 1.34644743e+04,  0.00000000e+00)
( 1.35979543e+04,  0.00000000e+00)
( 1.37313375e+04,  0.00000000e+00)
( 1.38647979e+04,  0.00000000e+00)
( 1.39982659e+04,  0.00000000e+00)
( 1.41316667e+04,  0.00000000e+00)
( 1.42650882e+04,  0.00000000e+00)
( 1.43986516e+04,  0.00000000e+00)
( 1.45320084e+04,  0.00000000e+00)
( 1.46654404e+04,  0.00000000e+00)
( 1.47950570e+04,  0.00000000e+00)
( 1.49247977e+04,  0.00000000e+00)
( 1.50543348e+04,  0.00000000e+00)
( 1.51839171e+04,  0.00000000e+00)
( 1.53135610e+04,  0.00000000e+00)
( 1.54431492e+04,  0.00000000e+00)
( 1.55728443e+04,  0.00000000e+00)
( 1.57025867e+04,  0.00000000e+00)
( 1.58323713e+04,  0.00000000e+00)
( 1.59620942e+04,  0.00000000e+00)
( 1.60917482e+04,  0.00000000e+00)
( 1.62214255e+04,  0.00000000e+00)
( 1.63511335e+04,  0.00000000e+00)
( 1.64809789e+04,  0.00000000e+00)
( 1.66106586e+04,  0.00000000e+00)
( 1.67403973e+04,  0.00000000e+00)
( 1.68700185e+04,  0.00000000e+00)
( 1.69998829e+04,  0.00000000e+00)
( 1.71296184e+04,  0.00000000e+00)
( 1.72595447e+04,  0.00000000e+00)
( 1.73894288e+04,  0.00000000e+00)
( 1.75194392e+04,  0.00000000e+00)
( 1.76489903e+04,  0.00000000e+00)
( 1.77786936e+04,  0.00000000e+00)
( 1.79084981e+04,  0.00000000e+00)
( 1.80381711e+04,  0.00000000e+00)
( 1.81683620e+04,  0.00000000e+00)
( 1.82979776e+04,  0.00000000e+00)
( 1.84276529e+04,  0.00000000e+00)
( 1.85573425e+04,  0.00000000e+00)
( 1.90765629e+04,  0.00000000e+00)};\label{line:chdm}

\end{axis}
\end{tikzpicture}


==> _py/inv2/f_hist.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=0,
ymode=log,
xlabel={time $(s)$},
ylabel={$j_i$}]
\addplot [mark=*, mark size=2, mark options={solid}, thick, solid, blue, mark repeat=1]
coordinates {
( 0.00000000e+00,  3.22557827e-03)
( 1.42366350e+02,  3.07467275e-04)
( 2.81821028e+02,  2.82973368e-04)
( 7.06166995e+02,  9.99214554e-06)
( 1.32864774e+03,  4.12659586e-06)
( 1.46526193e+03,  4.27234261e-06)
( 2.06359751e+03,  4.30220246e-06)
( 2.41466996e+03,  4.31054140e-06)
( 2.78828088e+03,  4.31091644e-06)
( 3.18071673e+03,  4.31125035e-06)
( 4.47353141e+03,  4.31222502e-06)
( 4.74727183e+03,  4.31203869e-06)
( 5.90594441e+03,  4.31212874e-06)
( 6.65548103e+03,  4.32765340e-06)
( 8.79925601e+03,  4.36937441e-06)};\label{line:feqp}

\addplot [mark=o, mark size=2, mark options={solid}, thick, dashed, red, mark repeat=1]
coordinates {
( 0.00000000e+00,  3.22557827e-03)
( 1.50092922e+02,  1.40748242e-03)
( 1.39502069e+03,  2.14045655e-05)
( 1.55368553e+03,  7.93831023e-06)
( 2.67303204e+03,  4.21295665e-06)
( 2.82341377e+03,  4.30745324e-06)
( 3.49581536e+03,  4.30937343e-06)
( 5.59314546e+03,  4.31153801e-06)
( 6.31028270e+03,  4.31208022e-06)
( 7.01971251e+03,  4.31270206e-06)
( 9.06850557e+03,  4.31347507e-06)
( 9.74981957e+03,  4.31358929e-06)
( 1.24664202e+04,  4.31415424e-06)
( 1.44490367e+04,  4.33689109e-06)
( 1.57909705e+04,  4.36158629e-06)};\label{line:from}

\addplot [thick, solid, black]
coordinates {
( 1.20522517e+02,  3.22557827e-03)
( 5.32199104e+02,  7.47485338e-03)
( 9.73416930e+02,  2.34082942e-02)
( 1.38225005e+03,  3.07701383e-02)
( 1.75708921e+03,  2.16454973e-02)
( 2.11279769e+03,  1.51769863e-02)
( 2.44486340e+03,  1.04513727e-02)
( 2.59900820e+03,  2.91350160e-03)
( 2.73424886e+03,  2.38447446e-04)
( 3.00486638e+03,  2.50821132e-04)
( 3.27557261e+03,  2.88527857e-04)
( 3.54627025e+03,  3.45732569e-04)
( 3.69150593e+03,  4.74785009e-04)
( 3.83665927e+03,  5.06390613e-04)
( 3.97194146e+03,  3.72354940e-04)
( 4.10720774e+03,  1.96308044e-04)
( 4.24255341e+03,  2.04203760e-04)
( 4.37790063e+03,  1.28497156e-04)
( 4.51311882e+03,  8.36542157e-05)
( 4.64839181e+03,  8.19406257e-05)
( 4.91933413e+03,  7.56229411e-05)
( 5.18967063e+03,  7.19637585e-05)
( 5.46052702e+03,  7.10998110e-05)
( 5.73120948e+03,  6.91488266e-05)
( 5.86651276e+03,  6.90573303e-05)
( 6.00188972e+03,  6.93159989e-05)
( 6.13729657e+03,  6.95934806e-05)
( 6.27635712e+03,  6.99277341e-05)
( 6.41148771e+03,  7.00313032e-05)
( 6.54667105e+03,  6.96945522e-05)
( 6.68244840e+03,  6.91024327e-05)
( 6.81774087e+03,  6.85268804e-05)
( 7.08827818e+03,  6.80701284e-05)
( 7.36647373e+03,  6.79130060e-05)
( 7.50176798e+03,  6.80409711e-05)
( 7.63726169e+03,  4.39193045e-05)
( 7.76689762e+03,  3.37956270e-05)
( 7.89657504e+03,  3.26332250e-05)
( 8.02628531e+03,  2.97198019e-05)
( 8.28563602e+03,  2.81721508e-05)
( 8.41528176e+03,  2.79734758e-05)
( 8.54507285e+03,  2.79751778e-05)
( 8.67469512e+03,  2.79625312e-05)
( 8.93420524e+03,  2.78972336e-05)
( 9.19347314e+03,  2.78251723e-05)
( 9.32689034e+03,  1.79033548e-05)
( 9.46028032e+03,  1.31796826e-05)
( 9.59366215e+03,  1.29718477e-05)
( 9.72730712e+03,  1.29003529e-05)
( 9.86074618e+03,  1.28340388e-05)
( 9.99424191e+03,  1.27374912e-05)
( 1.01278043e+04,  1.26221828e-05)
( 1.02612844e+04,  1.25600839e-05)
( 1.03948596e+04,  1.25403234e-05)
( 1.05281641e+04,  1.25289737e-05)
( 1.06615438e+04,  1.25062356e-05)
( 1.07948296e+04,  1.24635429e-05)
( 1.09282149e+04,  1.23952806e-05)
( 1.10619499e+04,  1.23293546e-05)
( 1.11957658e+04,  1.22988850e-05)
( 1.13292044e+04,  1.22921446e-05)
( 1.14628252e+04,  1.22899351e-05)
( 1.15963822e+04,  1.22858426e-05)
( 1.17300700e+04,  1.22781822e-05)
( 1.18634402e+04,  1.22598734e-05)
( 1.19967929e+04,  1.22158409e-05)
( 1.21302699e+04,  1.21118761e-05)
( 1.22636936e+04,  1.19015996e-05)
( 1.23970929e+04,  1.16026230e-05)
( 1.25307601e+04,  1.13847977e-05)
( 1.26642364e+04,  1.13258692e-05)
( 1.27975555e+04,  1.13220191e-05)
( 1.29308695e+04,  1.13214929e-05)
( 1.30642617e+04,  1.13189347e-05)
( 1.31977376e+04,  1.13118253e-05)
( 1.33311143e+04,  1.12928803e-05)
( 1.34644743e+04,  1.12482337e-05)
( 1.35979543e+04,  1.11558924e-05)
( 1.37313375e+04,  1.10172526e-05)
( 1.38647979e+04,  1.09061617e-05)
( 1.39982659e+04,  1.08708661e-05)
( 1.41316667e+04,  7.28639542e-06)
( 1.42650882e+04,  6.18547360e-06)
( 1.43986516e+04,  6.09399326e-06)
( 1.45320084e+04,  6.09114930e-06)
( 1.46654404e+04,  6.09303118e-06)
( 1.47950570e+04,  5.11819044e-06)
( 1.49247977e+04,  4.83685223e-06)
( 1.50543348e+04,  4.82110764e-06)
( 1.51839171e+04,  4.82095873e-06)
( 1.53135610e+04,  4.82101406e-06)
( 1.54431492e+04,  4.82102509e-06)
( 1.55728443e+04,  4.82103486e-06)
( 1.57025867e+04,  4.82102602e-06)
( 1.58323713e+04,  4.82097533e-06)
( 1.59620942e+04,  4.82083522e-06)
( 1.60917482e+04,  4.82049078e-06)
( 1.62214255e+04,  4.81976300e-06)
( 1.63511335e+04,  4.81856817e-06)
( 1.64809789e+04,  4.81729802e-06)
( 1.66106586e+04,  4.81654032e-06)
( 1.67403973e+04,  4.81628512e-06)
( 1.68700185e+04,  4.54856024e-06)
( 1.69998829e+04,  4.49524987e-06)
( 1.71296184e+04,  4.49345736e-06)
( 1.72595447e+04,  4.49346215e-06)
( 1.73894288e+04,  4.42537857e-06)
( 1.75194392e+04,  4.41872701e-06)
( 1.76489903e+04,  4.41865807e-06)
( 1.77786936e+04,  4.41865815e-06)
( 1.79084981e+04,  4.40313952e-06)
( 1.80381711e+04,  4.40266352e-06)
( 1.81683620e+04,  4.40266361e-06)
( 1.82979776e+04,  4.39942494e-06)
( 1.84276529e+04,  4.39940380e-06)
( 1.85573425e+04,  4.39940380e-06)
( 1.90765629e+04,  4.39940380e-06)};\label{line:fhdm}

\end{axis}
\end{tikzpicture}
